FlowTSFM: Turning Encoder Depth into Quantile Transport

Encoder-based time series foundation models (TSFMs) typically rely on deep stacks of independently parameterized Transformer layers, where only the final forecast is supervised and intermediate representations have no explicit predictive role. We introduce FlowTSFM, an encoder architecture that interprets depth as a recurrent transport process: a single Transformer block is iteratively applied with shared parameters, while a quantile-flow objective supervises intermediate states along a prescribed trajectory from a prior distribution toward the final forecast. The objective combines pinball forecasting loss with path-level position matching. With only 38.8M parameters, FlowTSFM achieves competitive performance on GIFT-Eval and TIME, remaining within 1.8-4.6% MASE of stronger baselines while using approximately $3\times$ fewer parameters than a 12-layer Chronos-2 model (119.5M). Beyond accuracy, we introduce CosMean, a scale-free diagnostic measuring whether recurrent updates consistently align toward the final prediction. Under a matched intermediate-state probing protocol, FlowTSFM achieves a CosMean score of 0.919 compared with 0.350 for Chronos-2, suggesting that recurrent parameter sharing combined with path supervision is associated with substantially more structured predictive trajectories at a favorable accuracy-efficiency trade-off.

==> figures/flowtsfm_architecture_detailed_revised.tex <==
% Detailed FlowTSFM architecture. This is an input-only TikZ fragment.
% Requires: tikz, arrows.meta, positioning, amsmath (already in the main file).
% All coordinates are in millimetres. No negative spacing, text wrapping,
% hidden clipping, or external figure files are used.
% Semantics follow Eqs. (adaln-controls) and (detailed-update) in the appendix:
% - input construction is performed once;
% - the attention residual is INTERNAL to the parameterization of F_theta;
% - the sole recurrent transition is h^{k+1}=h^k+F^k/K;
% - D_phi includes register removal, final LayerNorm, projection and reshape;
% - q^0 is decoded from h^0 and trained toward r, not set equal to r.
\begin{tikzpicture}[
  x=1mm,y=1mm,
  font=\sffamily\fontsize{8}{9.5}\selectfont,
  box/.style={draw=black!52,line width=.45pt,rounded corners=1.2pt,
    align=center,inner xsep=1mm,inner ysep=.8mm,minimum height=8mm},
  input/.style={box,fill=blue!6},
  operation/.style={box,fill=orange!8},
  state/.style={box,fill=black!4},
  decoder/.style={box,fill=green!7},
  control/.style={box,fill=violet!7},
  objective/.style={box,fill=red!4},
  arrow/.style={-{Latex[length=1.45mm,width=1.05mm]},
    line width=.55pt,draw=black!72},
  auxiliary/.style={arrow,dashed,draw=black!55},
  panel/.style={draw=black!20,fill=black!0.6,line width=.45pt,
    rounded corners=2pt},
  heading/.style={anchor=west,font=\sffamily\fontsize{8}{10}\selectfont\bfseries},
  note/.style={font=\sffamily\fontsize{8}{9.5}\selectfont,text=black!80,align=center}
]

% (a) Initialization: never repeated in the recurrent loop.
\draw[panel] (0,95) rectangle (140,125);
\node[heading] at (3,121) {(a) Input construction \normalfont\sffamily--- performed once};
\node[input,text width=26mm] (patches) at (17,112.5)
  {Value / mask patches\\$[v_p;m_p]\in\mathbb R^{2L}$};
\node[operation,text width=25mm] (embedding) at (52,112.5)
  {Patch embedding\\$E_{\rm in}:2L\to d_{\text{model}}$};
\node[operation,text width=28mm] (prior) at (87,112.5)
  {Add positions\\$+\,\alpha_pP_{\rm prior}(r)$};
\node[operation,text width=26mm] (registers) at (122,112.5)
  {Prepend $R$\\register tokens};
\draw[arrow] (patches.east)--(embedding.west);
\draw[arrow] (embedding.east)--(prior.west);
\draw[arrow] (prior.east)--(registers.west);

\node[operation,dashed,text width=26mm,minimum height=7mm] (prelayers) at (122,100)
  {Optional\\pre-recurrent layers};
\node[state,minimum width=16mm,minimum height=7mm] (initial) at (87,100) {$h^0$};
\draw[arrow] (registers.south)--(prelayers.north);
\draw[arrow] (prelayers.west)--(initial.east);
\node[note,text width=71mm] at (38,100)
  {Analytic source: $r_j=\operatorname{arcsinh}(\Phi^{-1}(\tau_j))$};

% (b) A single shared field call. Named operands inside the blocks show
% the internal residual and the combination a^k+m^k, without crowded wires.
% The long, lower input line is the actual Euler skip connection.
\draw[panel] (0,43) rectangle (140,92);
\node[heading] at (3,88) {(b) Shared recurrent field \normalfont\sffamily--- same parameters for $k=0,\ldots,K-1$};
\node[control,text width=100mm,minimum height=9mm] (condition) at (71,78.5)
  {$c_k=e_t(t_k)+\mathbf b,\quad \mathbf b=\operatorname{Embed}_{\mathrm{budget}}(K),\quad t_k=k/K$\\
   $(s_a,c_a,s_m,c_m)=A_\theta(c_k)$};

\node[state,minimum width=9mm,minimum height=10mm] (current) at (7,64) {$h^k$};
\node[operation,text width=25mm,minimum height=10mm] (attention) at (30,64)
  {Norm$_1$ + AdaLN\\Attention $\to a^k$};
\node[operation,text width=25mm,minimum height=10mm] (residual) at (61,64)
  {Internal residual\\$\widetilde h^k=h^k+a^k$};
\node[operation,text width=23mm,minimum height=10mm] (mlp) at (92,64)
  {Norm$_2$ + AdaLN\\MLP $\to m^k$};
\node[operation,text width=23mm,minimum height=10mm] (field) at (123,64)
  {Combine contributions\\$F^k=a^k+m^k$};
\draw[arrow] (current.east)--(attention.west);
\draw[arrow] (attention.east)--(residual.west);
\draw[arrow] (residual.east)--(mlp.west);
\draw[arrow] (mlp.east)--(field.west);
\draw[auxiliary] (30,74)--(attention.north);
\draw[auxiliary] (92,74)--(mlp.north);

\node[operation,text width=78mm,minimum height=8mm] (euler) at (65,48.5)
  {\textbf{One Euler update}\quad $h^{k+1}=h^k+\dfrac{1}{K}F^k$};
\node[state,minimum width=17mm,minimum height=8mm] (next) at (126,48.5) {$h^{k+1}$};
\draw[arrow,rounded corners=.8pt] (current.south)--(7,48.5)--(euler.west);
\draw[arrow,rounded corners=.8pt] (field.south)--(123,56.5)--(65,56.5)--(euler.north);
\draw[arrow] (euler.east)--(next.west);

% (c) Shared decoding at all selected depths. The three lower boxes are
% separate training objectives, not a sequence of inference operations.
\draw[panel] (0,0) rectangle (140,40);
\node[heading] at (3,36) {(c) Shared decoder and training-only supervision};
\node[state,text width=22mm,minimum height=11mm] (selected) at (14,26.5)
  {Selected $h^k$\\$k\in\mathcal E$, incl.\ $0,K$};
\node[decoder,text width=67mm,minimum height=11mm] (readout) at (70,26.5)
  {\textbf{Shared decoder $D_\phi$}\\
   remove registers $\to$ LayerNorm\\
   projection $d_{\text{model}}\to LQ$ $\to$ reshape};
\node[state,text width=22mm,minimum height=11mm] (quantiles) at (125,26.5)
  {$q^k$\\$T\times Q$ quantiles};
\draw[arrow] (selected.east)--(readout.west);
\draw[arrow] (readout.east)--(quantiles.west);

\node[objective,text width=35mm,minimum height=12mm] (anchor) at (22,7.7)
  {\textbf{Source anchor}\\$\lambda_0\|q^0-r\|_{\mathcal M}^2$};
\node[objective,text width=60mm,minimum height=12mm] (interior) at (78,7.7)
  {\textbf{Intermediate exits} $k\in\mathcal E'$\\
   $\lambda_{\rm ds}t_k^\gamma\ell_{\rm pin}^k
    +\lambda_{\rm qf}\|q^k-\pi^k\|_{\mathcal M}^2$\\
   $\pi^k=(1-t_k)r+t_k\operatorname{sg}(q^K)$};
\node[objective,text width=20mm,minimum height=12mm] (terminal) at (126,7.7)
  {\textbf{Terminal}\\$\ell_{\rm pin}^K$};
% A shared dashed bus distributes readouts to their respective losses.
\draw[dashed,line width=.55pt,draw=black!55] (quantiles.south)--(125,17)--(22,17);
\draw[auxiliary] (22,17)--(anchor.north);
\draw[auxiliary] (78,17)--(interior.north);
\draw[auxiliary] (125,17)-|(terminal.north);
\end{tikzpicture}

